Looking for the Logarithms in Four-Dimensional Nambu-Jona-Lasinio Models

We study the problem of triviality in the four dimensional Nambu-Jona-Lasinio model with discrete chiral symmetry using both large-N expansions and lattice simulations. We find that logarithmic corrections to scaling appear in the equation of state as predicted by the large-N expansion. The data from $16^4$ lattice simulations is sufficiently accurate to distinguish logarithmically trivial scaling from power law scaling. Simulations on different lattice sizes reveal an interesting interplay of finite size effects and triviality. We argue that such effects are qualitatively different for theories based on fundamental scalar rather than fermion fields. Several lessons learned here can be applied to simulations and analyses of more challenging field theories.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@@

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0.52) Rshow
1008 957 M
1071 957 L
6969 957 M
6906 957 L
924 957 M
(0.53) Rshow
1008 1424 M
1071 1424 L
6969 1424 M
6906 1424 L
924 1424 M
(0.54) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(0.55) Rshow
1008 2357 M
1071 2357 L
6969 2357 M
6906 2357 L
924 2357 M
(0.56) Rshow
1008 2823 M
1071 2823 L
6969 2823 M
6906 2823 L
924 2823 M
(0.57) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(0.58) Rshow
1008 3756 M
1071 3756 L
6969 3756 M
6906 3756 L
924 3756 M
(0.59) Rshow
1008 4223 M
1071 4223 L
6969 4223 M
6906 4223 L
924 4223 M
(0.6) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.61) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
1753 351 M
(0.05) Cshow
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
2498 351 M
(0.1) Cshow
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3243 351 M
(0.15) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0.2) Cshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(0.25) Cshow
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
5479 351 M
(0.3) Cshow
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6224 351 M
(0.35) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(0.4) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(beta) Cshow
grestore
3988 211 M
(psibarpsi) Cshow
3988 4829 M
(logarithmic equation of state fit on 16^4 lattice) Cshow
LT0
LT0
6361 1424 D
6087 1657 D
5807 1890 D
5516 2124 D
5219 2357 D
4911 2590 D
4589 2823 D
4255 3056 D
3907 3290 D
3531 3523 D
3117 3756 D
2634 3989 D
6361 1424 M
6361 1424 L
6330 1424 M
6392 1424 L
6330 1424 M
6392 1424 L
6087 1657 M
6087 1657 L
6056 1657 M
6118 1657 L
6056 1657 M
6118 1657 L
5807 1890 M
5807 1890 L
5776 1890 M
5838 1890 L
5776 1890 M
5838 1890 L
5516 2124 M
5516 2124 L
5485 2124 M
5547 2124 L
5485 2124 M
5547 2124 L
5219 2357 M
5219 2357 L
5188 2357 M
5250 2357 L
5188 2357 M
5250 2357 L
4911 2590 M
4911 2590 L
4880 2590 M
4942 2590 L
4880 2590 M
4942 2590 L
4589 2823 M
4589 2823 L
4558 2823 M
4620 2823 L
4558 2823 M
4620 2823 L
4255 3056 M
4255 3056 L
4224 3056 M
4286 3056 L
4224 3056 M
4286 3056 L
3907 3290 M
3907 3290 L
3876 3290 M
3938 3290 L
3876 3290 M
3938 3290 L
3531 3523 M
3531 3523 L
3500 3523 M
3562 3523 L
3500 3523 M
3562 3523 L
3117 3756 M
3117 3756 L
3086 3756 M
3148 3756 L
3086 3756 M
3148 3756 L
2634 3989 M
2634 3989 L
2603 3989 M
2665 3989 L
2603 3989 M
2665 3989 L
LT1
1068 4427 M
1068 4427 L
1128 4423 L
1189 4419 L
1249 4413 L
1309 4405 L
1369 4396 L
1429 4386 L
1490 4375 L
1550 4363 L
1610 4350 L
1670 4335 L
1731 4320 L
1791 4304 L
1851 4287 L
1911 4269 L
1971 4250 L
2032 4230 L
2092 4210 L
2152 4189 L
2212 4167 L
2272 4144 L
2333 4120 L
2393 4096 L
2453 4071 L
2513 4046 L
2574 4019 L
2634 3992 L
2694 3965 L
2754 3936 L
2814 3908 L
2875 3878 L
2935 3848 L
2995 3817 L
3055 3786 L
3115 3754 L
3176 3722 L
3236 3689 L
3296 3656 L
3356 3622 L
3416 3588 L
3477 3553 L
3537 3517 L
3597 3481 L
3657 3445 L
3718 3408 L
3778 3371 L
3838 3333 L
3898 3295 L
3958 3256 L
4019 3217 L
4079 3178 L
4139 3138 L
4199 3097 L
4259 3057 L
4320 3015 L
4380 2974 L
4440 2932 L
4500 2890 L
4561 2847 L
4621 2804 L
4681 2761 L
4741 2717 L
4801 2673 L
4862 2628 L
4922 2584 L
4982 2539 L
5042 2493 L
5102 2448 L
5163 2401 L
5223 2355 L
5283 2308 L
5343 2262 L
5403 2214 L
5464 2167 L
5524 2119 L
5584 2071 L
5644 2022 L
5705 1974 L
5765 1925 L
5825 1876 L
5885 1826 L
5945 1777 L
6006 1727 L
6066 1677 L
6126 1626 L
6186 1576 L
6246 1525 L
6307 1474 L
6367 1422 L
6427 1371 L
6487 1319 L
6548 1267 L
6608 1215 L
6668 1162 L
6728 1110 L
6788 1057 L
6849 1004 L
6909 951 L
6969 898 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0.52) Rshow
1008 957 M
1071 957 L
6969 957 M
6906 957 L
924 957 M
(0.53) Rshow
1008 1424 M
1071 1424 L
6969 1424 M
6906 1424 L
924 1424 M
(0.54) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(0.55) Rshow
1008 2357 M
1071 2357 L
6969 2357 M
6906 2357 L
924 2357 M
(0.56) Rshow
1008 2823 M
1071 2823 L
6969 2823 M
6906 2823 L
924 2823 M
(0.57) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(0.58) Rshow
1008 3756 M
1071 3756 L
6969 3756 M
6906 3756 L
924 3756 M
(0.59) Rshow
1008 4223 M
1071 4223 L
6969 4223 M
6906 4223 L
924 4223 M
(0.6) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.61) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
1753 351 M
(0.05) Cshow
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
2498 351 M
(0.1) Cshow
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3243 351 M
(0.15) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0.2) Cshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(0.25) Cshow
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
5479 351 M
(0.3) Cshow
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6224 351 M
(0.35) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(0.4) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(beta) Cshow
grestore
3988 211 M
(psibarpsi) Cshow
3988 4829 M
(logarithmic equation of state fit on 8^4 lattice) Cshow
LT0
LT0
6558 1424 D
6051 1890 D
5523 2357 D
4957 2823 D
4656 3056 D
4349 3290 D
3994 3523 D
3616 3756 D
3164 3989 D
LT1
1068 4548 M
1068 4548 L
1128 4546 L
1189 4543 L
1249 4539 L
1309 4534 L
1369 4528 L
1429 4521 L
1490 4514 L
1550 4505 L
1610 4495 L
1670 4485 L
1731 4474 L
1791 4462 L
1851 4449 L
1911 4435 L
1971 4421 L
2032 4405 L
2092 4389 L
2152 4373 L
2212 4355 L
2272 4337 L
2333 4318 L
2393 4298 L
2453 4277 L
2513 4256 L
2574 4234 L
2634 4211 L
2694 4187 L
2754 4163 L
2814 4138 L
2875 4112 L
2935 4086 L
2995 4059 L
3055 4031 L
3115 4002 L
3176 3973 L
3236 3943 L
3296 3912 L
3356 3881 L
3416 3849 L
3477 3816 L
3537 3782 L
3597 3748 L
3657 3713 L
3718 3678 L
3778 3642 L
3838 3605 L
3898 3567 L
3958 3529 L
4019 3490 L
4079 3451 L
4139 3410 L
4199 3370 L
4259 3328 L
4320 3286 L
4380 3243 L
4440 3199 L
4500 3155 L
4561 3110 L
4621 3065 L
4681 3019 L
4741 2972 L
4801 2925 L
4862 2876 L
4922 2828 L
4982 2778 L
5042 2728 L
5102 2678 L
5163 2626 L
5223 2575 L
5283 2522 L
5343 2469 L
5403 2415 L
5464 2361 L
5524 2305 L
5584 2250 L
5644 2193 L
5705 2136 L
5765 2079 L
5825 2021 L
5885 1962 L
5945 1902 L
6006 1842 L
6066 1782 L
6126 1720 L
6186 1658 L
6246 1596 L
6307 1533 L
6367 1469 L
6427 1404 L
6487 1339 L
6548 1274 L
6608 1207 L
6668 1141 L
6728 1073 L
6788 1005 L
6849 936 L
6909 867 L
6969 797 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0.45) Rshow
1008 1091 M
1071 1091 L
6969 1091 M
6906 1091 L
924 1091 M
(0.5) Rshow
1008 1690 M
1071 1690 L
6969 1690 M
6906 1690 L
924 1690 M
(0.55) Rshow
1008 2290 M
1071 2290 L
6969 2290 M
6906 2290 L
924 2290 M
(0.6) Rshow
1008 2890 M
1071 2890 L
6969 2890 M
6906 2890 L
924 2890 M
(0.65) Rshow
1008 3490 M
1071 3490 L
6969 3490 M
6906 3490 L
924 3490 M
(0.7) Rshow
1008 4089 M
1071 4089 L
6969 4089 M
6906 4089 L
924 4089 M
(0.75) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.8) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(1) Cshow
1860 491 M
1860 554 L
1860 4689 M
1860 4626 L
1860 351 M
(1.2) Cshow
2711 491 M
2711 554 L
2711 4689 M
2711 4626 L
2711 351 M
(1.4) Cshow
3563 491 M
3563 554 L
3563 4689 M
3563 4626 L
3563 351 M
(1.6) Cshow
4414 491 M
4414 554 L
4414 4689 M
4414 4626 L
4414 351 M
(1.8) Cshow
5266 491 M
5266 554 L
5266 4689 M
5266 4626 L
5266 351 M
(2) Cshow
6117 491 M
6117 554 L
6117 4689 M
6117 4626 L
6117 351 M
(2.2) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(2.4) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(\(beta_c-beta\)/sigma^2) Cshow
grestore
3988 211 M
(ln\(1./sigma\)) Cshow
3988 4829 M
(logarithmic modification of mean field theory on 16^4 lattice) Cshow
LT0
LT0
1110 1081 D
1334 1227 D
1575 1391 D
1841 1569 D
2131 1762 D
2455 1983 D
2821 2239 D
3238 2520 D
3722 2830 D
4313 3211 D
5076 3720 D
6183 4565 D
1110 1079 M
1110 1084 L
1079 1079 M
1141 1079 L
1079 1084 M
1141 1084 L
1334 1224 M
1334 1231 L
1303 1224 M
1365 1224 L
1303 1231 M
1365 1231 L
1575 1386 M
1575 1395 L
1544 1386 M
1606 1386 L
1544 1395 M
1606 1395 L
1841 1564 M
1841 1574 L
1810 1564 M
1872 1564 L
1810 1574 M
1872 1574 L
2131 1758 M
2131 1767 L
2100 1758 M
2162 1758 L
2100 1767 M
2162 1767 L
2455 1972 M
2455 1994 L
2424 1972 M
2486 1972 L
2424 1994 M
2486 1994 L
2821 2228 M
2821 2249 L
2790 2228 M
2852 2228 L
2790 2249 M
2852 2249 L
3238 2510 M
3238 2531 L
3207 2510 M
3269 2510 L
3207 2531 M
3269 2531 L
3722 2814 M
3722 2845 L
3691 2814 M
3753 2814 L
3691 2845 M
3753 2845 L
4313 3192 M
4313 3230 L
4282 3192 M
4344 3192 L
4282 3230 M
4344 3230 L
5076 3684 M
5076 3756 L
5045 3684 M
5107 3684 L
5045 3756 M
5107 3756 L
6183 4497 M
6183 4634 L
6152 4497 M
6214 4497 L
6152 4634 M
6214 4634 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0.47) Rshow
1008 911 M
1071 911 L
6969 911 M
6906 911 L
924 911 M
(0.48) Rshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(0.49) Rshow
1008 1750 M
1071 1750 L
6969 1750 M
6906 1750 L
924 1750 M
(0.5) Rshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(0.51) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.52) Rshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(0.53) Rshow
1008 3430 M
1071 3430 L
6969 3430 M
6906 3430 L
924 3430 M
(0.54) Rshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(0.55) Rshow
1008 4269 M
1071 4269 L
6969 4269 M
6906 4269 L
924 4269 M
(0.56) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.57) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0.9) Cshow
1550 491 M
1550 554 L
1550 4689 M
1550 4626 L
1550 351 M
(1) Cshow
2092 491 M
2092 554 L
2092 4689 M
2092 4626 L
2092 351 M
(1.1) Cshow
2634 491 M
2634 554 L
2634 4689 M
2634 4626 L
2634 351 M
(1.2) Cshow
3176 491 M
3176 554 L
3176 4689 M
3176 4626 L
3176 351 M
(1.3) Cshow
3718 491 M
3718 554 L
3718 4689 M
3718 4626 L
3718 351 M
(1.4) Cshow
4259 491 M
4259 554 L
4259 4689 M
4259 4626 L
4259 351 M
(1.5) Cshow
4801 491 M
4801 554 L
4801 4689 M
4801 4626 L
4801 351 M
(1.6) Cshow
5343 491 M
5343 554 L
5343 4689 M
5343 4626 L
5343 351 M
(1.7) Cshow
5885 491 M
5885 554 L
5885 4689 M
5885 4626 L
5885 351 M
(1.8) Cshow
6427 491 M
6427 554 L
6427 4689 M
6427 4626 L
6427 351 M
(1.9) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(2) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(\(beta_c-beta\)/sigma^2) Cshow
grestore
3988 211 M
(ln\(1./sigma\)) Cshow
3988 4829 M
(logarithmic modification of mean field theory  8^4) Cshow
LT0
LT0
1484 919 D
2002 1511 D
2601 2069 D
3327 2670 D
3757 2896 D
4233 2976 D
4841 3337 D
5576 3514 D
6606 4017 D
1484 844 M
1484 995 L
1453 844 M
1515 844 L
1453 995 M
1515 995 L
2002 1427 M
2002 1595 L
1971 1427 M
2033 1427 L
1971 1595 M
2033 1595 L
2601 1956 M
2601 2183 L
2570 1956 M
2632 1956 L
2570 2183 M
2632 2183 L
3327 2636 M
3327 2703 L
3296 2636 M
3358 2636 L
3296 2703 M
3358 2703 L
3757 2859 M
3757 2934 L
3726 2859 M
3788 2859 L
3726 2934 M
3788 2934 L
4233 2917 M
4233 3035 L
4202 2917 M
4264 2917 L
4202 3035 M
4264 3035 L
4841 3270 M
4841 3404 L
4810 3270 M
4872 3270 L
4810 3404 M
4872 3404 L
5576 3304 M
5576 3723 L
5545 3304 M
5607 3304 L
5545 3723 M
5607 3723 L
6606 3598 M
6606 4437 L
6575 3598 M
6637 3598 L
6575 4437 M
6637 4437 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 1091 M
1071 1091 L
6969 1091 M
6906 1091 L
924 1091 M
(0.1) Rshow
1008 1690 M
1071 1690 L
6969 1690 M
6906 1690 L
924 1690 M
(0.2) Rshow
1008 2290 M
1071 2290 L
6969 2290 M
6906 2290 L
924 2290 M
(0.3) Rshow
1008 2890 M
1071 2890 L
6969 2890 M
6906 2890 L
924 2890 M
(0.4) Rshow
1008 3490 M
1071 3490 L
6969 3490 M
6906 3490 L
924 3490 M
(0.5) Rshow
1008 4089 M
1071 4089 L
6969 4089 M
6906 4089 L
924 4089 M
(0.6) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.7) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0.54) Cshow
2002 491 M
2002 554 L
2002 4689 M
2002 4626 L
2002 351 M
(0.56) Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(0.58) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0.6) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(0.62) Cshow
5976 491 M
5976 554 L
5976 4689 M
5976 4626 L
5976 351 M
(0.64) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(0.66) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(1./suscp) Cshow
grestore
3988 211 M
(beta) Cshow
3988 4829 M
(inverse susceptibility on 16^4 lattice) Cshow
LT0
LT0
1008 4287 D
1256 3999 D
1505 3645 D
1753 3448 D
2002 3166 D
2250 2836 D
2498 2470 D
2747 2152 D
2995 1888 D
3243 1630 D
3492 1325 D
3740 989 D
4485 735 D
4734 910 D
4982 1068 D
5230 1239 D
5479 1386 D
5727 1560 D
5975 1707 D
6224 1926 D
6472 2061 D
1008 4167 M
1008 4407 L
977 4167 M
1039 4167 L
977 4407 M
1039 4407 L
1256 3915 M
1256 4083 L
1225 3915 M
1287 3915 L
1225 4083 M
1287 4083 L
1505 3532 M
1505 3759 L
1474 3532 M
1536 3532 L
1474 3759 M
1536 3759 L
1753 3346 M
1753 3550 L
1722 3346 M
1784 3346 L
1722 3550 M
1784 3550 L
2002 3076 M
2002 3256 L
1971 3076 M
2033 3076 L
1971 3256 M
2033 3256 L
2250 2794 M
2250 2878 L
2219 2794 M
2281 2794 L
2219 2878 M
2281 2878 L
2498 2416 M
2498 2524 L
2467 2416 M
2529 2416 L
2467 2524 M
2529 2524 L
2747 2110 M
2747 2194 L
2716 2110 M
2778 2110 L
2716 2194 M
2778 2194 L
2995 1852 M
2995 1924 L
2964 1852 M
3026 1852 L
2964 1924 M
3026 1924 L
3243 1606 M
3243 1654 L
3212 1606 M
3274 1606 L
3212 1654 M
3274 1654 L
3492 1313 M
3492 1337 L
3461 1313 M
3523 1313 L
3461 1337 M
3523 1337 L
3740 971 M
3740 1007 L
3709 971 M
3771 971 L
3709 1007 M
3771 1007 L
4485 719 M
4485 751 L
4454 719 M
4516 719 L
4454 751 M
4516 751 L
4734 883 M
4734 936 L
4703 883 M
4765 883 L
4703 936 M
4765 936 L
4982 1034 M
4982 1102 L
4951 1034 M
5013 1034 L
4951 1102 M
5013 1102 L
5230 1206 M
5230 1272 L
5199 1206 M
5261 1206 L
5199 1272 M
5261 1272 L
5479 1356 M
5479 1416 L
5448 1356 M
5510 1356 L
5448 1416 M
5510 1416 L
5727 1527 M
5727 1594 L
5696 1527 M
5758 1527 L
5696 1594 M
5758 1594 L
5975 1667 M
5975 1747 L
5944 1667 M
6006 1667 L
5944 1747 M
6006 1747 L
6224 1870 M
6224 1981 L
6193 1870 M
6255 1870 L
6193 1981 M
6255 1981 L
6472 2009 M
6472 2113 L
6441 2009 M
6503 2009 L
6441 2113 M
6503 2113 L
LT1
1008 4275 M
1008 4275 L
1063 4211 L
1118 4146 L
1174 4081 L
1229 4017 L
1284 3952 L
1339 3887 L
1394 3823 L
1450 3758 L
1505 3693 L
1560 3628 L
1615 3563 L
1670 3498 L
1726 3433 L
1781 3368 L
1836 3302 L
1891 3237 L
1946 3172 L
2002 3107 L
2057 3041 L
2112 2976 L
2167 2910 L
2222 2845 L
2277 2779 L
2333 2713 L
2388 2648 L
2443 2582 L
2498 2516 L
2553 2450 L
2609 2384 L
2664 2318 L
2719 2251 L
2774 2185 L
2829 2119 L
2885 2052 L
2940 1986 L
2995 1919 L
3050 1852 L
3105 1785 L
3161 1718 L
3216 1651 L
3271 1583 L
3326 1516 L
3381 1448 L
3437 1381 L
3492 1313 L
3547 1244 L
3602 1176 L
3657 1107 L
3713 1038 L
3768 969 L
3823 900 L
3878 830 L
3933 759 L
3988 688 L
4044 615 L
4099 540 L
4154 520 L
4209 556 L
4264 592 L
4320 628 L
4375 664 L
4430 701 L
4485 737 L
4540 773 L
4596 810 L
4651 846 L
4706 882 L
4761 919 L
4816 955 L
4872 992 L
4927 1028 L
4982 1065 L
5037 1101 L
5092 1138 L
5148 1175 L
5203 1211 L
5258 1248 L
5313 1284 L
5368 1321 L
5424 1358 L
5479 1394 L
5534 1431 L
5589 1468 L
5644 1505 L
5700 1541 L
5755 1578 L
5810 1615 L
5865 1651 L
5920 1688 L
5975 1725 L
6031 1762 L
6086 1799 L
6141 1835 L
6196 1872 L
6251 1909 L
6307 1946 L
6362 1983 L
6417 2019 L
6472 2056 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 1016 M
1071 1016 L
6969 1016 M
6906 1016 L
924 1016 M
(0.1) Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(0.2) Rshow
1008 2065 M
1071 2065 L
6969 2065 M
6906 2065 L
924 2065 M
(0.3) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.4) Rshow
1008 3115 M
1071 3115 L
6969 3115 M
6906 3115 L
924 3115 M
(0.5) Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(0.6) Rshow
1008 4164 M
1071 4164 L
6969 4164 M
6906 4164 L
924 4164 M
(0.7) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.8) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0.54) Cshow
2002 491 M
2002 554 L
2002 4689 M
2002 4626 L
2002 351 M
(0.56) Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(0.58) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0.6) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(0.62) Cshow
5976 491 M
5976 554 L
5976 4689 M
5976 4626 L
5976 351 M
(0.64) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(0.66) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(susceptibility^-1) Cshow
grestore
3988 211 M
(beta) Cshow
5668 4129 M
(8^4 lattice) Cshow
LT0
LT0
1008 4185 D
1505 3671 D
2002 3157 D
2498 2695 D
2747 2380 D
2995 2118 D
3243 1714 D
3492 1378 D
3740 1115 D
4982 900 D
5230 1021 D
5479 1163 D
5727 1310 D
5975 1462 D
6224 1619 D
6472 1761 D
6721 1908 D
1008 4133 M
1008 4238 L
977 4133 M
1039 4133 L
977 4238 M
1039 4238 L
1505 3577 M
1505 3765 L
1474 3577 M
1536 3577 L
1474 3765 M
1536 3765 L
2002 3052 M
2002 3262 L
1971 3052 M
2033 3052 L
1971 3262 M
2033 3262 L
2498 2669 M
2498 2721 L
2467 2669 M
2529 2669 L
2467 2721 M
2529 2721 L
2747 2354 M
2747 2406 L
2716 2354 M
2778 2354 L
2716 2406 M
2778 2406 L
2995 2091 M
2995 2144 L
2964 2091 M
3026 2091 L
2964 2144 M
3026 2144 L
3243 1677 M
3243 1750 L
3212 1677 M
3274 1677 L
3212 1750 M
3274 1750 L
3492 1336 M
3492 1420 L
3461 1336 M
3523 1336 L
3461 1420 M
3523 1420 L
3740 1105 M
3740 1126 L
3709 1105 M
3771 1105 L
3709 1126 M
3771 1126 L
4982 895 M
4982 906 L
4951 895 M
5013 895 L
4951 906 M
5013 906 L
5230 1011 M
5230 1031 L
5199 1011 M
5261 1011 L
5199 1031 M
5261 1031 L
5479 1147 M
5479 1178 L
5448 1147 M
5510 1147 L
5448 1178 M
5510 1178 L
5727 1294 M
5727 1325 L
5696 1294 M
5758 1294 L
5696 1325 M
5758 1325 L
5975 1451 M
5975 1472 L
5944 1451 M
6006 1451 L
5944 1472 M
6006 1472 L
6224 1598 M
6224 1640 L
6193 1598 M
6255 1598 L
6193 1640 M
6255 1640 L
6472 1729 M
6472 1792 L
6441 1729 M
6503 1729 L
6441 1792 M
6503 1792 L
6721 1866 M
6721 1950 L
6690 1866 M
6752 1866 L
6690 1950 M
6752 1950 L
LT1
1008 4622 M
1008 4622 L
1066 4550 L
1123 4477 L
1181 4405 L
1239 4332 L
1297 4260 L
1354 4187 L
1412 4114 L
1470 4041 L
1527 3968 L
1585 3896 L
1643 3823 L
1700 3750 L
1758 3677 L
1816 3604 L
1874 3531 L
1931 3457 L
1989 3384 L
2047 3311 L
2104 3238 L
2162 3164 L
2220 3091 L
2277 3017 L
2335 2944 L
2393 2870 L
2451 2796 L
2508 2723 L
2566 2649 L
2624 2575 L
2681 2501 L
2739 2427 L
2797 2353 L
2855 2279 L
2912 2204 L
2970 2130 L
3028 2055 L
3085 1981 L
3143 1906 L
3201 1831 L
3258 1756 L
3316 1681 L
3374 1606 L
3432 1531 L
3489 1455 L
3547 1380 L
3605 1304 L
3662 1228 L
3720 1152 L
3778 1075 L
3835 999 L
3893 922 L
3951 844 L
4355 631 M
4355 631 L
4412 649 L
4470 669 L
4528 691 L
4586 715 L
4643 739 L
4701 765 L
4759 791 L
4816 818 L
4874 846 L
4932 874 L
4990 903 L
5047 933 L
5105 962 L
5163 993 L
5220 1024 L
5278 1055 L
5336 1086 L
5393 1118 L
5451 1151 L
5509 1183 L
5567 1216 L
5624 1250 L
5682 1283 L
5740 1317 L
5797 1352 L
5855 1386 L
5913 1421 L
5970 1456 L
6028 1491 L
6086 1527 L
6144 1563 L
6201 1599 L
6259 1635 L
6317 1672 L
6374 1708 L
6432 1745 L
6490 1783 L
6548 1820 L
6605 1857 L
6663 1895 L
6721 1933 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(1.08) Rshow
1008 1191 M
1071 1191 L
6969 1191 M
6906 1191 L
924 1191 M
(1.09) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(1.1) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(1.11) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(1.12) Rshow
1008 3989 M
1071 3989 L
6969 3989 M
6906 3989 L
924 3989 M
(1.13) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(1.14) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(1.2) Cshow
2001 491 M
2001 554 L
2001 4689 M
2001 4626 L
2001 351 M
(1.4) Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(1.6) Cshow
3988 491 M
3988 554 L
3988 4689 M
3988 4626 L
3988 351 M
(1.8) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(2) Cshow
5975 491 M
5975 554 L
5975 4689 M
5975 4626 L
5975 351 M
(2.2) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(2.4) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(mass/sigma^3) Cshow
grestore
3988 211 M
(log\(1./sigma\)) Cshow
3988 4829 M
( Equation of State at Critical Point on 16^4 Lattice) Cshow
LT0
LT0
6676 3500 D
5528 3500 D
4853 3220 D
4366 2730 D
3988 2380 D
2816 1191 D
2134 739 D
1655 631 D
6676 2765 M
6676 4234 L
6645 2765 M
6707 2765 L
6645 4234 M
6707 4234 L
5528 3108 M
5528 3891 L
5497 3108 M
5559 3108 L
5497 3891 M
5559 3891 L
4853 2884 M
4853 3556 L
4822 2884 M
4884 2884 L
4822 3556 M
4884 3556 L
4366 2429 M
4366 3031 L
4335 2429 M
4397 2429 L
4335 3031 M
4397 3031 L
3988 2100 M
3988 2660 L
3957 2100 M
4019 2100 L
3957 2660 M
4019 2660 L
2816 911 M
2816 1471 L
2785 911 M
2847 911 L
2785 1471 M
2847 1471 L
2134 676 M
2134 802 L
2103 676 M
2165 676 L
2103 802 M
2165 802 L
1655 554 M
1655 708 L
1624 554 M
1686 554 L
1624 708 M
1686 708 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0.75) Rshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(0.8) Rshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(0.85) Rshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(0.9) Rshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(0.95) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(1) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(1.2) Cshow
1860 491 M
1860 554 L
1860 4689 M
1860 4626 L
1860 351 M
(1.3) Cshow
2711 491 M
2711 554 L
2711 4689 M
2711 4626 L
2711 351 M
(1.4) Cshow
3563 491 M
3563 554 L
3563 4689 M
3563 4626 L
3563 351 M
(1.5) Cshow
4414 491 M
4414 554 L
4414 4689 M
4414 4626 L
4414 351 M
(1.6) Cshow
5266 491 M
5266 554 L
5266 4689 M
5266 4626 L
5266 351 M
(1.7) Cshow
6117 491 M
6117 554 L
6117 4689 M
6117 4626 L
6117 351 M
(1.8) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(1.9) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(mass/sigma^3) Cshow
grestore
3988 211 M
(log\(1./sigma\)) Cshow
3988 4829 M
( Equation of State at Critical Point on 8^4 Lattice) Cshow
LT0
LT0
6616 1193 D
5888 1611 D
5354 2113 D
4909 2474 D
4503 2625 D
4177 2912 D
3891 3178 D
3614 3289 D
3386 3524 D
3154 3603 D
2950 3727 D
2742 3739 D
2574 3900 D
2409 4004 D
2280 4266 D
2134 4341 D
1992 4419 D
1857 4474 D
6616 1008 M
6616 1378 L
6585 1008 M
6647 1008 L
6585 1378 M
6647 1378 L
5888 1443 M
5888 1779 L
5857 1443 M
5919 1443 L
5857 1779 M
5919 1779 L
5354 1949 M
5354 2278 L
5323 1949 M
5385 1949 L
5323 2278 M
5385 2278 L
4909 2363 M
4909 2585 L
4878 2363 M
4940 2363 L
4878 2585 M
4940 2585 L
4503 2514 M
4503 2736 L
4472 2514 M
4534 2514 L
4472 2736 M
4534 2736 L
4177 2803 M
4177 3022 L
4146 2803 M
4208 2803 L
4146 3022 M
4208 3022 L
3891 3114 M
3891 3242 L
3860 3114 M
3922 3114 L
3860 3242 M
3922 3242 L
3614 3226 M
3614 3351 L
3583 3226 M
3645 3226 L
3583 3351 M
3645 3351 L
3386 3482 M
3386 3566 L
3355 3482 M
3417 3482 L
3355 3566 M
3417 3566 L
3154 3562 M
3154 3643 L
3123 3562 M
3185 3562 L
3123 3643 M
3185 3643 L
2950 3648 M
2950 3806 L
2919 3648 M
2981 3648 L
2919 3806 M
2981 3806 L
2742 3680 M
2742 3797 L
2711 3680 M
2773 3680 L
2711 3797 M
2773 3797 L
2574 3843 M
2574 3957 L
2543 3843 M
2605 3843 L
2543 3957 M
2605 3957 L
2409 3965 M
2409 4043 L
2378 3965 M
2440 3965 L
2378 4043 M
2440 4043 L
2280 4209 M
2280 4323 L
2249 4209 M
2311 4209 L
2249 4323 M
2311 4323 L
2134 4286 M
2134 4397 L
2103 4286 M
2165 4286 L
2103 4397 M
2165 4397 L
1992 4382 M
1992 4456 L
1961 4382 M
2023 4382 L
1961 4456 M
2023 4456 L
1857 4437 M
1857 4511 L
1826 4437 M
1888 4437 L
1826 4511 M
1888 4511 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(9.5) Rshow
1008 1091 M
1071 1091 L
6969 1091 M
6906 1091 L
924 1091 M
(10) Rshow
1008 1690 M
1071 1690 L
6969 1690 M
6906 1690 L
924 1690 M
(10.5) Rshow
1008 2290 M
1071 2290 L
6969 2290 M
6906 2290 L
924 2290 M
(11) Rshow
1008 2890 M
1071 2890 L
6969 2890 M
6906 2890 L
924 2890 M
(11.5) Rshow
1008 3490 M
1071 3490 L
6969 3490 M
6906 3490 L
924 3490 M
(12) Rshow
1008 4089 M
1071 4089 L
6969 4089 M
6906 4089 L
924 4089 M
(12.5) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(13) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(1.2) Cshow
2001 491 M
2001 554 L
2001 4689 M
2001 4626 L
2001 351 M
(1.4) Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(1.6) Cshow
3988 491 M
3988 554 L
3988 4689 M
3988 4626 L
3988 351 M
(1.8) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(2) Cshow
5975 491 M
5975 554 L
5975 4689 M
5975 4626 L
5975 351 M
(2.2) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(2.4) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(suscp.^-1/sigma^2) Cshow
grestore
3988 211 M
(log\(1./sigma\)) Cshow
3988 4829 M
( Susceptibility at Critical Point on 16^4 Lattice) Cshow
LT0
LT0
6676 3705 D
5528 3010 D
4853 2674 D
4366 2986 D
3988 2818 D
2816 2074 D
2134 1511 D
1655 1367 D
6676 3214 M
6676 4197 L
6645 3214 M
6707 3214 L
6645 4197 M
6707 4197 L
5528 2674 M
5528 3346 L
5497 2674 M
5559 2674 L
5497 3346 M
5559 3346 L
4853 2290 M
4853 3058 L
4822 2290 M
4884 2290 L
4822 3058 M
4884 3058 L
4366 2650 M
4366 3322 L
4335 2650 M
4397 2650 L
4335 3322 M
4397 3322 L
3988 2470 M
3988 3166 L
3957 2470 M
4019 2470 L
3957 3166 M
4019 3166 L
2816 1966 M
2816 2182 L
2785 1966 M
2847 1966 L
2785 2182 M
2847 2182 L
2134 1007 M
2134 2014 L
2103 1007 M
2165 1007 L
2103 2014 M
2165 2014 L
1655 1223 M
1655 1511 L
1624 1223 M
1686 1223 L
1624 1511 M
1686 1511 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(1) Rshow
1008 1191 M
1071 1191 L
6969 1191 M
6906 1191 L
924 1191 M
(1.05) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(1.1) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(1.15) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(1.2) Rshow
1008 3989 M
1071 3989 L
6969 3989 M
6906 3989 L
924 3989 M
(1.25) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(1.3) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(1.2) Cshow
1860 491 M
1860 554 L
1860 4689 M
1860 4626 L
1860 351 M
(1.3) Cshow
2711 491 M
2711 554 L
2711 4689 M
2711 4626 L
2711 351 M
(1.4) Cshow
3563 491 M
3563 554 L
3563 4689 M
3563 4626 L
3563 351 M
(1.5) Cshow
4414 491 M
4414 554 L
4414 4689 M
4414 4626 L
4414 351 M
(1.6) Cshow
5266 491 M
5266 554 L
5266 4689 M
5266 4626 L
5266 351 M
(1.7) Cshow
6117 491 M
6117 554 L
6117 4689 M
6117 4626 L
6117 351 M
(1.8) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(1.9) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(sigma^3/mass) Cshow
grestore
3988 211 M
(log\(1./sigma\)) Cshow
3988 4829 M
(Equation of State at Critical Point on 8^4 Lattice) Cshow
LT0
LT0
6616 4170 D
5888 3631 D
5354 3027 D
4909 2617 D
4503 2451 D
4177 2146 D
3891 1875 D
3614 1764 D
3386 1535 D
3154 1459 D
2950 1342 D
2742 1331 D
2574 1181 D
2409 1086 D
2280 853 D
2134 786 D
1992 720 D
1857 673 D
6616 3932 M
6616 4408 L
6585 3932 M
6647 3932 L
6585 4408 M
6647 4408 L
5888 3421 M
5888 3841 L
5857 3421 M
5919 3421 L
5857 3841 M
5919 3841 L
5354 2831 M
5354 3222 L
5323 2831 M
5385 2831 L
5323 3222 M
5385 3222 L
4909 2489 M
4909 2744 L
4878 2489 M
4940 2489 L
4878 2744 M
4940 2744 L
4503 2331 M
4503 2572 L
4472 2331 M
4534 2331 L
4472 2572 M
4534 2572 L
4177 2033 M
4177 2260 L
4146 2033 M
4208 2033 L
4146 2260 M
4208 2260 L
3891 1811 M
3891 1939 L
3860 1811 M
3922 1811 L
3860 1939 M
3922 1939 L
3614 1703 M
3614 1826 L
3583 1703 M
3645 1703 L
3583 1826 M
3645 1826 L
3386 1496 M
3386 1574 L
3355 1496 M
3417 1496 L
3355 1574 M
3417 1574 L
3154 1422 M
3154 1497 L
3123 1422 M
3185 1422 L
3123 1497 M
3185 1497 L
2950 1268 M
2950 1416 L
2919 1268 M
2981 1268 L
2919 1416 M
2981 1416 L
2742 1276 M
2742 1385 L
2711 1276 M
2773 1276 L
2711 1385 M
2773 1385 L
2574 1128 M
2574 1234 L
2543 1128 M
2605 1128 L
2543 1234 M
2605 1234 L
2409 1052 M
2409 1119 L
2378 1052 M
2440 1052 L
2378 1119 M
2440 1119 L
2280 803 M
2280 904 L
2249 803 M
2311 803 L
2249 904 M
2311 904 L
2134 737 M
2134 835 L
2103 737 M
2165 737 L
2103 835 M
2165 835 L
1992 688 M
1992 753 L
1961 688 M
2023 688 L
1961 753 M
2023 753 L
1857 642 M
1857 704 L
1826 642 M
1888 642 L
1826 704 M
1888 704 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(3.5) Rshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(3.55) Rshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(3.6) Rshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(3.65) Rshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(3.7) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(3.75) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0.54) Cshow
2002 491 M
2002 554 L
2002 4689 M
2002 4626 L
2002 351 M
(0.56) Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(0.58) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0.6) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(0.62) Cshow
5976 491 M
5976 554 L
5976 4689 M
5976 4626 L
5976 351 M
(0.64) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(0.66) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(action) Cshow
grestore
3988 211 M
(beta) Cshow
4828 4129 M
(16^4 lattice) Cshow
LT0
LT0
1008 4241 D
1256 3928 D
1505 3621 D
1753 3314 D
2002 3017 D
2250 2723 D
2498 2437 D
2747 2162 D
2995 1900 D
3243 1646 D
3492 1404 D
3740 1176 D
4485 827 D
4734 817 D
4982 810 D
5230 803 D
5479 800 D
5727 795 D
5975 790 D
6224 787 D
6472 781 D
1008 4241 M
1008 4241 L
977 4241 M
1039 4241 L
977 4241 M
1039 4241 L
1256 3928 M
1256 3928 L
1225 3928 M
1287 3928 L
1225 3928 M
1287 3928 L
1505 3621 M
1505 3621 L
1474 3621 M
1536 3621 L
1474 3621 M
1536 3621 L
1753 3314 M
1753 3314 L
1722 3314 M
1784 3314 L
1722 3314 M
1784 3314 L
2002 3017 M
2002 3017 L
1971 3017 M
2033 3017 L
1971 3017 M
2033 3017 L
2250 2723 M
2250 2723 L
2219 2723 M
2281 2723 L
2219 2723 M
2281 2723 L
2498 2437 M
2498 2437 L
2467 2437 M
2529 2437 L
2467 2437 M
2529 2437 L
2747 2162 M
2747 2162 L
2716 2162 M
2778 2162 L
2716 2162 M
2778 2162 L
2995 1900 M
2995 1900 L
2964 1900 M
3026 1900 L
2964 1900 M
3026 1900 L
3243 1646 M
3243 1646 L
3212 1646 M
3274 1646 L
3212 1646 M
3274 1646 L
3492 1404 M
3492 1404 L
3461 1404 M
3523 1404 L
3461 1404 M
3523 1404 L
3740 1176 M
3740 1176 L
3709 1176 M
3771 1176 L
3709 1176 M
3771 1176 L
4485 827 M
4485 827 L
4454 827 M
4516 827 L
4454 827 M
4516 827 L
4734 817 M
4734 817 L
4703 817 M
4765 817 L
4703 817 M
4765 817 L
4982 810 M
4982 810 L
4951 810 M
5013 810 L
4951 810 M
5013 810 L
5230 803 M
5230 803 L
5199 803 M
5261 803 L
5199 803 M
5261 803 L
5479 800 M
5479 800 L
5448 800 M
5510 800 L
5448 800 M
5510 800 L
5727 795 M
5727 795 L
5696 795 M
5758 795 L
5696 795 M
5758 795 L
5975 790 M
5975 790 L
5944 790 M
6006 790 L
5944 790 M
6006 790 L
6224 787 M
6224 787 L
6193 787 M
6255 787 L
6193 787 M
6255 787 L
6472 781 M
6472 781 L
6441 781 M
6503 781 L
6441 781 M
6503 781 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(3.5) Rshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(3.55) Rshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(3.6) Rshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(3.65) Rshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(3.7) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(3.75) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0.54) Cshow
2002 491 M
2002 554 L
2002 4689 M
2002 4626 L
2002 351 M
(0.56) Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(0.58) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0.6) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(0.62) Cshow
5976 491 M
5976 554 L
5976 4689 M
5976 4626 L
5976 351 M
(0.64) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(0.66) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(action) Cshow
grestore
3988 211 M
(beta) Cshow
4828 4129 M
(8^4 lattice) Cshow
LT0
LT0
1008 4496 D
1505 3910 D
2002 3344 D
2498 2786 D
2747 2516 D
2995 2258 D
3243 1985 D
3492 1732 D
3740 1472 D
4982 884 D
5230 860 D
5479 840 D
5727 827 D
5975 815 D
6224 807 D
6472 800 D
6721 793 D
1008 4496 M
1008 4496 L
977 4496 M
1039 4496 L
977 4496 M
1039 4496 L
1505 3910 M
1505 3910 L
1474 3910 M
1536 3910 L
1474 3910 M
1536 3910 L
2002 3344 M
2002 3344 L
1971 3344 M
2033 3344 L
1971 3344 M
2033 3344 L
2498 2786 M
2498 2786 L
2467 2786 M
2529 2786 L
2467 2786 M
2529 2786 L
2747 2516 M
2747 2516 L
2716 2516 M
2778 2516 L
2716 2516 M
2778 2516 L
2995 2258 M
2995 2258 L
2964 2258 M
3026 2258 L
2964 2258 M
3026 2258 L
3243 1985 M
3243 1985 L
3212 1985 M
3274 1985 L
3212 1985 M
3274 1985 L
3492 1732 M
3492 1732 L
3461 1732 M
3523 1732 L
3461 1732 M
3523 1732 L
3740 1472 M
3740 1472 L
3709 1472 M
3771 1472 L
3709 1472 M
3771 1472 L
4982 884 M
4982 884 L
4951 884 M
5013 884 L
4951 884 M
5013 884 L
5230 860 M
5230 860 L
5199 860 M
5261 860 L
5199 860 M
5261 860 L
5479 840 M
5479 840 L
5448 840 M
5510 840 L
5448 840 M
5510 840 L
5727 827 M
5727 827 L
5696 827 M
5758 827 L
5696 827 M
5758 827 L
5975 815 M
5975 815 L
5944 815 M
6006 815 L
5944 815 M
6006 815 L
6224 807 M
6224 807 L
6193 807 M
6255 807 L
6193 807 M
6255 807 L
6472 800 M
6472 800 L
6441 800 M
6503 800 L
6441 800 M
6503 800 L
6721 793 M
6721 793 L
6690 793 M
6752 793 L
6690 793 M
6752 793 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0.5) Rshow
1008 1191 M
1071 1191 L
6969 1191 M
6906 1191 L
924 1191 M
(1) Rshow
1008 1890 M
1071 1890 L
6969 1890 M
6906 1890 L
924 1890 M
(1.5) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(2) Rshow
1008 3290 M
1071 3290 L
6969 3290 M
6906 3290 L
924 3290 M
(2.5) Rshow
1008 3989 M
1071 3989 L
6969 3989 M
6906 3989 L
924 3989 M
(3) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(3.5) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0.54) Cshow
2002 491 M
2002 554 L
2002 4689 M
2002 4626 L
2002 351 M
(0.56) Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(0.58) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0.6) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(0.62) Cshow
5976 491 M
5976 554 L
5976 4689 M
5976 4626 L
5976 351 M
(0.64) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(0.66) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(specific heat) Cshow
grestore
3988 211 M
(beta) Cshow
6088 4409 M
(16^4 lattice) Cshow
LT0
LT0
1008 4003 D
1256 4003 D
1505 3975 D
1753 3765 D
2002 3709 D
2250 3695 D
2498 3723 D
2747 3695 D
2995 3612 D
3243 3416 D
3492 3360 D
3740 3514 D
4485 1193 D
4734 1150 D
4982 1146 D
5230 1151 D
5479 1160 D
5727 1170 D
5975 1185 D
6224 1221 D
6472 1223 D
1008 3919 M
1008 4087 L
977 3919 M
1039 3919 L
977 4087 M
1039 4087 L
1256 3919 M
1256 4087 L
1225 3919 M
1287 3919 L
1225 4087 M
1287 4087 L
1505 3863 M
1505 4087 L
1474 3863 M
1536 3863 L
1474 4087 M
1536 4087 L
1753 3667 M
1753 3863 L
1722 3667 M
1784 3667 L
1722 3863 M
1784 3863 L
2002 3612 M
2002 3807 L
1971 3612 M
2033 3612 L
1971 3807 M
2033 3807 L
2250 3639 M
2250 3751 L
2219 3639 M
2281 3639 L
2219 3751 M
2281 3751 L
2498 3639 M
2498 3807 L
2467 3639 M
2529 3639 L
2467 3807 M
2529 3807 L
2747 3598 M
2747 3793 L
2716 3598 M
2778 3598 L
2716 3793 M
2778 3793 L
2995 3528 M
2995 3695 L
2964 3528 M
3026 3528 L
2964 3695 M
3026 3695 L
3243 3346 M
3243 3486 L
3212 3346 M
3274 3346 L
3212 3486 M
3274 3486 L
3492 3304 M
3492 3416 L
3461 3304 M
3523 3304 L
3461 3416 M
3523 3416 L
3740 3332 M
3740 3695 L
3709 3332 M
3771 3332 L
3709 3695 M
3771 3695 L
4485 1182 M
4485 1205 L
4454 1182 M
4516 1182 L
4454 1205 M
4516 1205 L
4734 1133 M
4734 1167 L
4703 1133 M
4765 1133 L
4703 1167 M
4765 1167 L
4982 1130 M
4982 1161 L
4951 1130 M
5013 1130 L
4951 1161 M
5013 1161 L
5230 1144 M
5230 1158 L
5199 1144 M
5261 1144 L
5199 1158 M
5261 1158 L
5479 1149 M
5479 1171 L
5448 1149 M
5510 1149 L
5448 1171 M
5510 1171 L
5727 1154 M
5727 1185 L
5696 1154 M
5758 1154 L
5696 1185 M
5758 1185 L
5975 1171 M
5975 1199 L
5944 1171 M
6006 1171 L
5944 1199 M
6006 1199 L
6224 1205 M
6224 1238 L
6193 1205 M
6255 1205 L
6193 1238 M
6255 1238 L
6472 1206 M
6472 1240 L
6441 1206 M
6503 1206 L
6441 1240 M
6503 1240 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 140 scalefont setfont
newpath
LTa
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0.5) Rshow
1008 1331 M
1071 1331 L
6969 1331 M
6906 1331 L
924 1331 M
(1) Rshow
1008 2170 M
1071 2170 L
6969 2170 M
6906 2170 L
924 2170 M
(1.5) Rshow
1008 3010 M
1071 3010 L
6969 3010 M
6906 3010 L
924 3010 M
(2) Rshow
1008 3849 M
1071 3849 L
6969 3849 M
6906 3849 L
924 3849 M
(2.5) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(3) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0.54) Cshow
2002 491 M
2002 554 L
2002 4689 M
2002 4626 L
2002 351 M
(0.56) Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(0.58) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0.6) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(0.62) Cshow
5976 491 M
5976 554 L
5976 4689 M
5976 4626 L
5976 351 M
(0.64) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(0.66) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(specific heat) Cshow
grestore
3988 211 M
(beta) Cshow
6088 4409 M
(8^4 lattice) Cshow
LT0
LT0
1008 4639 D
1505 4639 D
2002 4487 D
2498 4269 D
2747 4286 D
2995 4168 D
3243 4202 D
3492 4168 D
3740 3967 D
4982 1431 D
5230 1307 D
5479 1233 D
5727 1233 D
5975 1216 D
6224 1139 D
6472 1116 D
6721 1106 D
1008 4622 M
1008 4655 L
977 4622 M
1039 4622 L
977 4655 M
1039 4655 L
1505 4622 M
1505 4655 L
1474 4622 M
1536 4622 L
1474 4655 M
1536 4655 L
2002 4336 M
2002 4639 L
1971 4336 M
2033 4336 L
1971 4639 M
2033 4639 L
2498 4219 M
2498 4320 L
2467 4219 M
2529 4219 L
2467 4320 M
2529 4320 L
2747 4219 M
2747 4353 L
2716 4219 M
2778 4219 L
2716 4353 M
2778 4353 L
2995 4118 M
2995 4219 L
2964 4118 M
3026 4118 L
2964 4219 M
3026 4219 L
3243 4152 M
3243 4252 L
3212 4152 M
3274 4152 L
3212 4252 M
3274 4252 L
3492 4084 M
3492 4252 L
3461 4084 M
3523 4084 L
3461 4252 M
3523 4252 L
3740 3933 M
3740 4001 L
3709 3933 M
3771 3933 L
3709 4001 M
3771 4001 L
4982 1421 M
4982 1441 L
4951 1421 M
5013 1421 L
4951 1441 M
5013 1441 L
5230 1294 M
5230 1321 L
5199 1294 M
5261 1294 L
5199 1321 M
5261 1321 L
5479 1221 M
5479 1245 L
5448 1221 M
5510 1221 L
5448 1245 M
5510 1245 L
5727 1179 M
5727 1287 L
5696 1179 M
5758 1179 L
5696 1287 M
5758 1287 L
5975 1159 M
5975 1274 L
5944 1159 M
6006 1159 L
5944 1274 M
6006 1274 L
6224 1134 M
6224 1144 L
6193 1134 M
6255 1134 L
6193 1144 M
6255 1144 L
6472 1111 M
6472 1121 L
6441 1111 M
6503 1111 L
6441 1121 M
6503 1121 L
6721 1099 M
6721 1112 L
6690 1099 M
6752 1099 L
6690 1112 M
6752 1112 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
